The LHC state at 125.5 GeV and FNAL data as an evidence for the existence of the new class of particles -- $W$-hadrons

The recently discovered resonance at $125.5\, GeV$ in invariant mass distribution of $\gamma\, \gamma$ and of $l^+\,l^+\,l^-\,l^-$ may be tentatively interpreted as a scalar bound state $X$ consisting of two $W$. In the present note we consider this option and show that this interpretation agrees existing experimental data including the last LHC discovery and the $b \bar b$ bump reported by CDF and D0 collaborations at TEVATRON. The application of this scheme gives satisfactory agreement with existing data without any adjusting parameter but the bound state mass $125.5\,GeV$. There are pronounced distinctions of the $W$-hadron option from the SM Higgs case in decay mode $\,X \to \gamma\, l^+ l^-$ and in the cross-section of process $p + p \to \gamma\, X$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

